Interactive shallow Clifford circuits: quantum advantage against NC$^1$ and beyond

Recent work of Bravyi et al. and follow-up work by Bene Watts et al. demonstrates a quantum advantage for shallow circuits: constant-depth quantum circuits can perform a task which constant-depth classical (i.e., AC$^0$) circuits cannot. Their results have the advantage that the quantum circuit is fairly practical, and their proofs are free of hardness assumptions (e.g., factoring is classically hard, etc.). Unfortunately, constant-depth classical circuits are too weak to yield a convincing real-world demonstration of quantum advantage. We attempt to hold on to the advantages of the above results, while increasing the power of the classical model. Our main result is a two-round interactive task which is solved by a constant-depth quantum circuit (using only Clifford gates, between neighboring qubits of a 2D grid, with Pauli measurements), but such that any classical solution would necessarily solve $\oplus$L-hard problems. This implies a more powerful class of constant-depth classical circuits (e.g., AC$^0[p]$ for any prime $p$) unconditionally cannot perform the task. Furthermore, under standard complexity-theoretic conjectures, log-depth circuits and log-space Turing machines cannot perform the task either. Using the same techniques, we prove hardness results for weaker complexity classes under more restrictive circuit topologies. Specifically, we give QNC$^0$ interactive tasks on $2 \times n$ and $1 \times n$ grids which require classical simulations of power NC$^1$ and AC$^{0}[6]$, respectively. Moreover, these hardness results are robust to a small constant fraction of error in the classical simulation. We use ideas and techniques from the theory of branching programs, quantum contextuality, measurement-based quantum computation, and Kilian randomization.

==> figures/cnot_graph_state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (0, 0) {};
		\node [style=vertex] (1) at (0, -1) {};
		\node [style=vertex] (2) at (1, 0) {};
		\node [style=vertex] (3) at (1, -1) {};
		\node [style=vertex] (4) at (2, 0) {};
		\node [style=vertex] (5) at (2, -1) {};
		\node [style=vertex] (6) at (3, 0) {};
		\node [style=vertex] (7) at (3, -1) {};
		\node [style=vertex] (8) at (-1, 0) {};
		\node [style=vertex] (9) at (-1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (2) to (4);
		\draw (2) to (3);
		\draw (3) to (1);
		\draw (3) to (5);
		\draw (6) to (4);
		\draw (5) to (7);
		\draw (0) to (8);
		\draw (1) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/color_change.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, 0.75) {};
		\node [style=Z phase dot] (2) at (-1.25, 0) {$\alpha$};
		\node [style=none] (4) at (-2, -0.75) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (-0.5, 0.75) {};
		\node [style=none] (8) at (-1.9, 0.1) {\scriptsize$\vdots$};
		\node [style=none] (9) at (-0.6, 0.1) {\scriptsize$\vdots$};
		\node [style=none] (32) at (.1, 0) {$=$};
		\node [style=hadamard] (33) at (-1.5, 0.5) {};
		\node [style=hadamard] (34) at (-1.5, -0.5) {};
		\node [style=hadamard] (35) at (-1, 0.5) {};
		\node [style=hadamard] (36) at (-1, -0.5) {};
		\node [style=none] (37) at (0.65, 0.75) {};
		\node [style=X phase dot] (38) at (1.4, 0) {$\alpha$};
		\node [style=none] (39) at (0.65, -0.75) {};
		\node [style=none] (40) at (2.15, -0.75) {};
		\node [style=none] (41) at (2.15, 0.75) {};
		\node [style=none] (42) at (0.75, 0.1) {\scriptsize$\vdots$};
		\node [style=none] (43) at (2.05, 0.1) {\scriptsize$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (2) to (6.center);
		\draw [bend left] (1.center) to (2);
		\draw [bend left] (2) to (4.center);
		\draw [bend right] (2) to (5.center);
		\draw [bend left] (38) to (41.center);
		\draw [bend left] (37.center) to (38);
		\draw [bend left] (38) to (39.center);
		\draw [bend right] (38) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/csign.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=none] (4) at (-0.5, -1) {};
		\node [style=none] (6) at (0.5, -1) {};
		\node [style=Z dot] (7) at (0, 0) {};
		\node [style=Z dot] (8) at (0, -1) {};
		\node [style=hadamard] (9) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (7);
		\draw (7) to (2.center);
		\draw (7) to (9);
		\draw (9) to (8);
		\draw (8) to (4.center);
		\draw (8) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fusion_backup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.5, 0.75) {};
		\node [style=Z phase dot] (2) at (1.25, 0) {$\;\alpha + \beta\;$};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=none] (5) at (2, -0.75) {};
		\node [style=none] (6) at (2, 0.75) {};
		\node [style=none] (7) at (2, 0.5) {};
		\node [style=none] (8) at (0.6, 0) {\scriptsize$\vdots$};
		\node [style=none] (9) at (1.9, 0) {\scriptsize$\vdots$};
		\node [style=none] (17) at (-3, 0.75) {};
		\node [style=Z phase dot] (18) at (-2.25, 0.25) {$\alpha$};
		\node [style=none] (19) at (-3, 0.6) {};
		\node [style=none] (20) at (-3, 0) {};
		\node [style=none] (21) at (-0.75, 0) {};
		\node [style=none] (22) at (-0.75, 0.75) {};
		\node [style=none] (23) at (-0.75, 0.6) {};
		\node [style=none] (24) at (-2.75, 0.4) {\scriptsize$\vdots$};
		\node [style=none] (25) at (-1.25, 0.35) {\scriptsize$\vdots$};
		\node [style=none] (32) at (0, 0) {$=$};
		\node [style=none] (33) at (-3, -0.25) {};
		\node [style=Z phase dot] (34) at (-1.75, -0.5) {$\beta$};
		\node [style=none] (35) at (-3, -0.4) {};
		\node [style=none] (36) at (-3, -0.75) {};
		\node [style=none] (37) at (-0.75, -0.75) {};
		\node [style=none] (38) at (-0.75, -0.25) {};
		\node [style=none] (39) at (-0.75, -0.4) {};
		\node [style=none] (40) at (-2.5, -0.47) {\scriptsize$\vdots$};
		\node [style=none] (41) at (-1.18, -0.48) {\scriptsize$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.25] (2) to (1.center);
		\draw [bend right] (2) to (3.center);
		\draw [bend left, looseness=0.75] (2) to (4.center);
		\draw [bend right] (2) to (5.center);
		\draw [bend left] (2) to (7.center);
		\draw [bend left, looseness=1.25] (2) to (6.center);
		\draw [bend right, looseness=1.25] (18) to (17.center);
		\draw [bend right] (18) to (19.center);
		\draw [bend left, looseness=0.75] (18) to (20.center);
		\draw [bend right=15] (18) to (21.center);
		\draw [bend left=15] (18) to (23.center);
		\draw [bend left=15, looseness=1.25] (18) to (22.center);
		\draw [bend right, looseness=0.75] (34) to (33.center);
		\draw [bend right, looseness=0.75] (34) to (35.center);
		\draw [bend left, looseness=0.75] (34) to (36.center);
		\draw [bend right, looseness=0.75] (34) to (37.center);
		\draw [bend left=15, looseness=1.25] (34) to (39.center);
		\draw [bend left] (34) to (38.center);
		\draw (18) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gadget_composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=none] (4) at (-1, -0.5) {output};
		\node [style=none] (5) at (1, -0.5) {input};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (1, 0.5) {};
		\node [style=none] (8) at (-1.75, 0.25) {};
		\node [style=none] (9) at (1.75, 0.25) {};
		\node [style=Z dot] (10) at (-1, 0) {};
		\node [style=Z dot] (11) at (1, 0) {};
		\node [style=hadamard] (12) at (0.5, 0) {};
		\node [style=hadamard] (13) at (-0.5, 0) {};
		\node [style=none] (14) at (-1.75, -0.25) {};
		\node [style=none] (15) at (1.75, -0.25) {};
		\node [style=none] (16) at (-1.55, 0.05) {\scriptsize$\vdots$};
		\node [style=none] (17) at (1.55, 0.05) {\scriptsize$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (6.center) to (10);
		\draw (10) to (13);
		\draw (13) to (0);
		\draw (0) to (12);
		\draw (12) to (11);
		\draw (11) to (7.center);
		\draw [bend left=15, looseness=0.75] (11) to (9.center);
		\draw [bend left=15] (8.center) to (10);
		\draw [bend right=15] (14.center) to (10);
		\draw [bend right=345] (15.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gadget_composition_simplified.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=none] (4) at (-1, -0.5) {output};
		\node [style=none] (5) at (1, -0.5) {input};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (1, 0.5) {};
		\node [style=none] (8) at (-1.75, 0.25) {};
		\node [style=none] (9) at (1.75, 0.25) {};
		\node [style=Z dot] (10) at (-1, 0) {};
		\node [style=Z dot] (11) at (1, 0) {};
		\node [style=hadamard] (12) at (0.5, 0) {};
		\node [style=hadamard] (13) at (-0.5, 0) {};
		\node [style=none] (14) at (-1.75, -0.25) {};
		\node [style=none] (15) at (1.75, -0.25) {};
		\node [style=none] (16) at (-1.55, 0.05) {\scriptsize$\vdots$};
		\node [style=none] (17) at (1.55, 0.05) {\scriptsize$\vdots$};
		\node [style=Z dot] (18) at (0, 0.5) {};
		\node [style=none] (19) at (2.25, 0) {$=$};
		\node [style=none] (21) at (3.5, -0.5) {output};
		\node [style=none] (22) at (5.5, -0.5) {input};
		\node [style=none] (23) at (3.5, 0.5) {};
		\node [style=none] (24) at (5.5, 0.5) {};
		\node [style=none] (25) at (2.75, 0.25) {};
		\node [style=none] (26) at (6.25, 0.25) {};
		\node [style=Z dot] (27) at (3.5, 0) {};
		\node [style=Z dot] (28) at (5.5, 0) {};
		\node [style=none] (31) at (2.75, -0.25) {};
		\node [style=none] (32) at (6.25, -0.25) {};
		\node [style=none] (33) at (2.95, 0.05) {\scriptsize$\vdots$};
		\node [style=none] (34) at (6.05, 0.05) {\scriptsize$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (10);
		\draw (10) to (13);
		\draw (13) to (0);
		\draw (0) to (12);
		\draw (12) to (11);
		\draw (11) to (7.center);
		\draw [bend left=15, looseness=0.75] (11) to (9.center);
		\draw [bend left=15] (8.center) to (10);
		\draw [bend right=15] (14.center) to (10);
		\draw [bend right=345] (15.center) to (11);
		\draw (18) to (0);
		\draw (23.center) to (27);
		\draw (28) to (24.center);
		\draw [bend left=15, looseness=0.75] (28) to (26.center);
		\draw [bend left=15] (25.center) to (27);
		\draw [bend right=15] (31.center) to (27);
		\draw [bend right=345] (32.center) to (28);
		\draw (27) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/general_two_qubit_graph_state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (0, 0) {};
		\node [style=vertex] (1) at (0, -1) {};
		\node [style=vertex] (2) at (1, 0) {};
		\node [style=vertex] (3) at (1, -1) {};
		\node [style=vertex] (4) at (2, 0) {};
		\node [style=vertex] (5) at (2, -1) {};
		\node [style=none] (6) at (-2, -0.5) {$\mathcal H_n$};
		\node [style=none] (7) at (-1, -0.5) {$=$};
		\node [style=vertex] (8) at (3, 0) {};
		\node [style=vertex] (9) at (3, -1) {};
		\node [style=vertex] (10) at (4, 0) {};
		\node [style=vertex] (11) at (4, -1) {};
		\node [style=none] (12) at (5, -0.5) {$\ldots$};
		\node [style=vertex] (13) at (6, 0) {};
		\node [style=vertex] (14) at (6, -1) {};
		\node [style=vertex] (15) at (7, 0) {};
		\node [style=vertex] (16) at (7, -1) {};
		\node [style=none] (17) at (1, -1.5) {};
		\node [style=none] (18) at (7, -1.5) {};
		\node [style=none] (19) at (4, -1.75) {$4n$};
		\node [style=vertex] (20) at (8, 0) {};
		\node [style=vertex] (21) at (8, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (2) to (4);
		\draw (2) to (3);
		\draw (3) to (1);
		\draw (3) to (5);
		\draw (4) to (8);
		\draw (5) to (9);
		\draw (8) to (9);
		\draw (8) to (10);
		\draw (9) to (11);
		\draw (15) to (13);
		\draw (13) to (14);
		\draw (14) to (16);
		\draw [style=brace edge] (18.center) to (17.center);
		\draw (15) to (20);
		\draw (16) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/general_two_qubit_pattern.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (0, 0) {};
		\node [style=vertex] (1) at (0, -1) {};
		\node [style=vertex] (2) at (1, 0) {};
		\node [style=vertex] (3) at (1, -1) {};
		\node [style=vertex] (4) at (2, 0) {};
		\node [style=vertex] (5) at (2, -1) {};
		\node [style=vertex] (8) at (3, 0) {};
		\node [style=vertex] (9) at (3, -1) {};
		\node [style=none] (12) at (4.75, -0.5) {$\ldots$};
		\node [style=vertex] (13) at (8.5, 0) {};
		\node [style=vertex] (14) at (8.5, -1) {};
		\node [style=vertex] (15) at (9.5, 0) {};
		\node [style=vertex] (16) at (9.5, -1) {};
		\node [style=vertex] (20) at (10.5, 0) {};
		\node [style=vertex] (21) at (10.5, -1) {};
		\node [style=vertex] (22) at (6.5, 0) {};
		\node [style=vertex] (23) at (6.5, -1) {};
		\node [style=vertex] (24) at (7.5, 0) {};
		\node [style=vertex] (25) at (7.5, -1) {};
		\node [style=none] (26) at (4, 0) {};
		\node [style=none] (27) at (4, -1) {};
		\node [style=none] (28) at (5.5, 0) {};
		\node [style=none] (29) at (5.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (2) to (4);
		\draw (2) to (3);
		\draw (3) to (1);
		\draw (3) to (5);
		\draw (4) to (8);
		\draw (5) to (9);
		\draw (8) to (9);
		\draw (15) to (13);
		\draw (13) to (14);
		\draw (14) to (16);
		\draw (15) to (20);
		\draw (16) to (21);
		\draw (22) to (24);
		\draw (22) to (23);
		\draw (23) to (25);
		\draw (24) to (13);
		\draw (25) to (14);
		\draw (8) to (26.center);
		\draw (9) to (27.center);
		\draw (28.center) to (22);
		\draw (29.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hadamard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (3) at (-0.75, 0) {};
		\node [style=hadamard] (4) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4);
		\draw (4) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identity_rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=none] (3) at (-2.25, 0) {};
		\node [style=Z dot] (4) at (-1.5, 0) {};
		\node [style=none] (6) at (2.25, 0) {};
		\node [style=none] (7) at (0.75, 0) {};
		\node [style=none] (11) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4);
		\draw (4) to (1.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/line_graph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, 0) {};
		\node [style=hadamard] (1) at (-1.5, 0) {};
		\node [style=Z dot] (2) at (-1, 0) {};
		\node [style=Z dot] (3) at (0, 0) {};
		\node [style=Z dot] (4) at (1, 0) {};
		\node [style=Z dot] (5) at (2, 0) {};
		\node [style=hadamard] (6) at (-0.5, 0) {};
		\node [style=hadamard] (7) at (0.5, 0) {};
		\node [style=hadamard] (8) at (1.5, 0) {};
		\node [style=none] (9) at (-2, 0.5) {};
		\node [style=none] (10) at (-1, 0.5) {};
		\node [style=none] (11) at (0, 0.5) {};
		\node [style=none] (12) at (1, 0.5) {};
		\node [style=none] (13) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (6);
		\draw (6) to (3);
		\draw (3) to (7);
		\draw (7) to (4);
		\draw (4) to (8);
		\draw (8) to (5);
		\draw (0) to (9.center);
		\draw (2) to (10.center);
		\draw (3) to (11.center);
		\draw (4) to (12.center);
		\draw (5) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/magic_pentagram.tikz <==
%!TEX root = ../samp_clifford.tex

\begin{tikzpicture}[dot/.style={circle, fill=black, draw, inner sep=.8pt}]
\pgfmathsetmacro{\radius}{3}

    \node[dot] at ({\radius * cos((pi/2 + 0*2*pi/5) r)}, {\radius * sin((pi/2 + 0*2*pi/5) r)}) (1) [label={\pfont{IIY}}] {};
    \node[dot] at ({\radius * cos((pi/2 + 1*2*pi/5) r)}, {\radius * sin((pi/2 + 1*2*pi/5) r)}) (2) [label={\pfont{XXX}}] {};
    \node[dot] at ({\radius * cos((pi/2 + 2*2*pi/5) r)}, {\radius * sin((pi/2 + 2*2*pi/5) r)}) (3) [label=below:{\pfont{IYI}}] {};
    \node[dot] at ({\radius * cos((pi/2 + 3*2*pi/5) r)}, {\radius * sin((pi/2 + 3*2*pi/5) r)}) (4) [label=below:{\pfont{IXI}}] {};
    \node[dot] at ({\radius * cos((pi/2 + 4*2*pi/5) r)}, {\radius * sin((pi/2 + 4*2*pi/5) r)}) (5) [label={\pfont{YYX}}] {};
    
    \node[dot] at (intersection of 1--3 and 2--5) [label={[above, xshift=-10pt]\pfont{XYY}}] {};
    \node[dot] at (intersection of 1--3 and 2--4) [label=left:{\pfont{XII}}] {};
    \node[dot] at (intersection of 1--4 and 2--5) [label={[above, xshift=10pt]\pfont{YXY}}] {};
    \node[dot] at (intersection of 1--4 and 3--5) [label=right:{\pfont{YII}}] {};
    \node[dot] at (intersection of 2--4 and 3--5) [label={[below, yshift=-4pt]\pfont{IIX}}] {};


    \draw (2) -- (4) -- (1) -- (3) -- (5);
    \draw[dashed, red] (2) -- (5);
\end{tikzpicture}


==> figures/mbqc_line_3_gates.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, -0.25) {};
		\node [style=hadamard] (1) at (-1.5, -0.25) {};
		\node [style=Z dot] (2) at (-1, -0.25) {};
		\node [style=Z dot] (3) at (0, -0.25) {};
		\node [style=Z dot] (4) at (1, -0.25) {};
		\node [style=hadamard] (6) at (-0.5, -0.25) {};
		\node [style=hadamard] (7) at (0.5, -0.25) {};
		\node [style=hadamard] (8) at (1.5, -0.25) {};
		\node [style=none] (9) at (-2, 0.25) {};
		\node [style=none] (15) at (-2.75, -1) {$=$};
		\node [style=Z phase dot] (16) at (-1, 0.25) {$\alpha_1$};
		\node [style=Z phase dot] (17) at (0, 0.25) {$\alpha_2$};
		\node [style=Z phase dot] (18) at (1, 0.25) {$\alpha_3$};
		\node [style=Z dot] (21) at (2, -0.25) {};
		\node [style=Z dot] (22) at (3, -0.25) {};
		\node [style=Z dot] (23) at (4, -0.25) {};
		\node [style=hadamard] (25) at (2.5, -0.25) {};
		\node [style=hadamard] (26) at (3.5, -0.25) {};
		\node [style=hadamard] (27) at (4.5, -0.25) {};
		\node [style=Z phase dot] (30) at (2, 0.25) {$\beta_1$};
		\node [style=Z phase dot] (31) at (3, 0.25) {$\beta_2$};
		\node [style=Z phase dot] (32) at (4, 0.25) {$\beta_3$};
		\node [style=Z dot] (35) at (5, -0.25) {};
		\node [style=Z dot] (36) at (6, -0.25) {};
		\node [style=Z dot] (37) at (7, -0.25) {};
		\node [style=Z dot] (38) at (8, -0.25) {};
		\node [style=hadamard] (39) at (5.5, -0.25) {};
		\node [style=hadamard] (40) at (6.5, -0.25) {};
		\node [style=hadamard] (41) at (7.5, -0.25) {};
		\node [style=none] (43) at (8, 0.25) {};
		\node [style=Z phase dot] (44) at (5, 0.25) {$\gamma_1$};
		\node [style=Z phase dot] (45) at (6, 0.25) {$\gamma_2$};
		\node [style=Z phase dot] (46) at (7, 0.25) {$\gamma_3$};
		\node [style=hadamard] (48) at (-1.5, -1) {};
		\node [style=hadamard] (52) at (-0.5, -1) {};
		\node [style=hadamard] (53) at (0.5, -1) {};
		\node [style=hadamard] (54) at (1.5, -1) {};
		\node [style=none] (55) at (-2, -1) {};
		\node [style=Z phase dot] (56) at (-1, -1) {$\alpha_1$};
		\node [style=Z phase dot] (57) at (0, -1) {$\alpha_2$};
		\node [style=Z phase dot] (58) at (1, -1) {$\alpha_3$};
		\node [style=hadamard] (62) at (2.5, -1) {};
		\node [style=hadamard] (63) at (3.5, -1) {};
		\node [style=hadamard] (64) at (4.5, -1) {};
		\node [style=Z phase dot] (65) at (2, -1) {$\beta_1$};
		\node [style=Z phase dot] (66) at (3, -1) {$\beta_2$};
		\node [style=Z phase dot] (67) at (4, -1) {$\beta_3$};
		\node [style=hadamard] (72) at (5.5, -1) {};
		\node [style=hadamard] (73) at (6.5, -1) {};
		\node [style=hadamard] (74) at (7.5, -1) {};
		\node [style=none] (75) at (8, -1) {};
		\node [style=Z phase dot] (76) at (5, -1) {$\gamma_1$};
		\node [style=Z phase dot] (77) at (6, -1) {$\gamma_2$};
		\node [style=Z phase dot] (78) at (7, -1) {$\gamma_3$};
		\node [style=none] (79) at (-2.75, -1.75) {$=$};
		\node [style=none] (105) at (-1.5, -2.25) {};
		\node [style=none] (106) at (1.25, -2.25) {};
		\node [style=none] (107) at (1.5, -2.25) {};
		\node [style=none] (108) at (4.25, -2.25) {};
		\node [style=none] (109) at (4.5, -2.25) {};
		\node [style=none] (110) at (7.5, -2.25) {};
		\node [style=none] (111) at (0, -2.5) {$g_1$};
		\node [style=none] (112) at (3, -2.5) {$g_2$};
		\node [style=none] (113) at (6, -2.5) {$g_3$};
		\node [style=hadamard] (114) at (-1.5, -1.75) {};
		\node [style=hadamard] (117) at (1.5, -1.75) {};
		\node [style=none] (118) at (-2, -1.75) {};
		\node [style=Z phase dot] (119) at (-1, -1.75) {$\alpha_1$};
		\node [style=X phase dot] (120) at (0, -1.75) {$\alpha_2$};
		\node [style=Z phase dot] (121) at (1, -1.75) {$\alpha_3$};
		\node [style=hadamard] (124) at (4.5, -1.75) {};
		\node [style=Z phase dot] (125) at (2, -1.75) {$\beta_1$};
		\node [style=X phase dot] (126) at (3, -1.75) {$\beta_2$};
		\node [style=Z phase dot] (127) at (4, -1.75) {$\beta_3$};
		\node [style=hadamard] (130) at (7.5, -1.75) {};
		\node [style=none] (131) at (8, -1.75) {};
		\node [style=Z phase dot] (132) at (5, -1.75) {$\gamma_1$};
		\node [style=X phase dot] (133) at (6, -1.75) {$\gamma_2$};
		\node [style=Z phase dot] (134) at (7, -1.75) {$\gamma_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (6);
		\draw (6) to (3);
		\draw (3) to (7);
		\draw (7) to (4);
		\draw (4) to (8);
		\draw (0) to (9.center);
		\draw (16) to (2);
		\draw (17) to (3);
		\draw (18) to (4);
		\draw (21) to (25);
		\draw (25) to (22);
		\draw (22) to (26);
		\draw (26) to (23);
		\draw (23) to (27);
		\draw (30) to (21);
		\draw (31) to (22);
		\draw (32) to (23);
		\draw (35) to (39);
		\draw (39) to (36);
		\draw (36) to (40);
		\draw (40) to (37);
		\draw (37) to (41);
		\draw (41) to (38);
		\draw (38) to (43.center);
		\draw (44) to (35);
		\draw (45) to (36);
		\draw (46) to (37);
		\draw (8) to (21);
		\draw (35) to (27);
		\draw (55.center) to (48);
		\draw (48) to (56);
		\draw (56) to (52);
		\draw (52) to (57);
		\draw (57) to (53);
		\draw (53) to (58);
		\draw (58) to (54);
		\draw (54) to (65);
		\draw (65) to (62);
		\draw (62) to (66);
		\draw (66) to (63);
		\draw (63) to (67);
		\draw (67) to (64);
		\draw (64) to (76);
		\draw (76) to (72);
		\draw (72) to (77);
		\draw (77) to (73);
		\draw (73) to (78);
		\draw (78) to (74);
		\draw (74) to (75.center);
		\draw [style=brace edge] (110.center) to (109.center);
		\draw [style=brace edge] (108.center) to (107.center);
		\draw [style=brace edge] (106.center) to (105.center);
		\draw (118.center) to (114);
		\draw (114) to (119);
		\draw (121) to (117);
		\draw (117) to (125);
		\draw (127) to (124);
		\draw (124) to (132);
		\draw (134) to (130);
		\draw (130) to (131.center);
		\draw (119) to (120);
		\draw (120) to (121);
		\draw (125) to (126);
		\draw (126) to (127);
		\draw (132) to (133);
		\draw (133) to (134);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mbqc_on_h1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0.25, 0) {};
		\node [style=Z dot] (1) at (0.25, -1) {};
		\node [style=Z dot] (2) at (1.25, 0) {};
		\node [style=Z dot] (3) at (1.25, -1) {};
		\node [style=Z dot] (4) at (2.25, 0) {};
		\node [style=Z dot] (5) at (2.25, -1) {};
		\node [style=none] (8) at (0.25, 0.5) {};
		\node [style=none] (16) at (0.25, -1.5) {};
		\node [style=hadamard] (24) at (0.75, 0) {};
		\node [style=hadamard] (25) at (0.75, -1) {};
		\node [style=hadamard] (26) at (1.75, -1) {};
		\node [style=hadamard] (27) at (1.75, 0) {};
		\node [style=hadamard] (29) at (1.25, -0.5) {};
		\node [style=Z phase dot] (50) at (1.25, 0.5) {$\alpha$};
		\node [style=Z phase dot] (51) at (1.25, -1.5) {$\beta$};
		\node [style=hadamard] (79) at (2.75, 0) {};
		\node [style=hadamard] (80) at (2.75, -1) {};
		\node [style=none] (81) at (3.25, 0.5) {};
		\node [style=none] (82) at (3.25, -1.5) {};
		\node [style=Z dot] (83) at (3.25, 0) {};
		\node [style=Z dot] (84) at (3.25, -1) {};
		\node [style=Z phase dot] (85) at (2.25, 0.5) {$\gamma$};
		\node [style=Z phase dot] (86) at (2.25, -1.5) {$\delta$};
		\node [style=none] (93) at (4.25, 0) {};
		\node [style=none] (94) at (4.25, -1) {};
		\node [style=hadamard] (95) at (4.75, 0) {};
		\node [style=hadamard] (96) at (4.75, -1) {};
		\node [style=hadamard] (97) at (5.75, -1) {};
		\node [style=hadamard] (98) at (5.75, 0) {};
		\node [style=hadamard] (99) at (5.25, -0.5) {};
		\node [style=Z phase dot] (102) at (5.25, 0) {$\alpha$};
		\node [style=Z phase dot] (103) at (5.25, -1) {$\beta$};
		\node [style=hadamard] (104) at (6.75, 0) {};
		\node [style=hadamard] (105) at (6.75, -1) {};
		\node [style=none] (106) at (7.25, 0) {};
		\node [style=none] (107) at (7.25, -1) {};
		\node [style=Z phase dot] (110) at (6.25, 0) {$\gamma$};
		\node [style=Z phase dot] (111) at (6.25, -1) {$\delta$};
		\node [style=none] (112) at (3.75, -0.5) {$=$};
		\node [style=none] (113) at (8.25, 0) {};
		\node [style=none] (114) at (8.25, -1) {};
		\node [style=X phase dot] (120) at (8.75, 0) {$\alpha$};
		\node [style=X phase dot] (121) at (8.75, -1) {$\beta$};
		\node [style=hadamard] (122) at (9.75, 0) {};
		\node [style=hadamard] (123) at (9.75, -1) {};
		\node [style=none] (124) at (10.25, 0) {};
		\node [style=none] (125) at (10.25, -1) {};
		\node [style=Z phase dot] (126) at (9.25, 0) {$\gamma$};
		\node [style=Z phase dot] (127) at (9.25, -1) {$\delta$};
		\node [style=none] (128) at (7.75, -0.5) {$=$};
		\node [style=hadamard] (129) at (8.75, -0.5) {};
		\node [style=none] (130) at (11.25, 0) {};
		\node [style=none] (131) at (11.25, -1) {};
		\node [style=X phase dot] (132) at (12.25, 0) {$\alpha$};
		\node [style=X phase dot] (133) at (12.25, -1) {$\beta$};
		\node [style=hadamard] (134) at (13.25, 0) {};
		\node [style=hadamard] (135) at (13.25, -1) {};
		\node [style=none] (136) at (13.75, 0) {};
		\node [style=none] (137) at (13.75, -1) {};
		\node [style=Z phase dot] (138) at (12.75, 0) {$\gamma$};
		\node [style=Z phase dot] (139) at (12.75, -1) {$\delta$};
		\node [style=none] (140) at (10.75, -0.5) {$=$};
		\node [style=hadamard] (141) at (11.75, -0.5) {};
		\node [style=X dot] (142) at (11.75, 0) {};
		\node [style=X dot] (143) at (11.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (0);
		\draw (0) to (24);
		\draw (24) to (2);
		\draw (2) to (27);
		\draw (27) to (4);
		\draw (2) to (29);
		\draw (29) to (3);
		\draw (3) to (25);
		\draw (25) to (1);
		\draw (1) to (16.center);
		\draw (3) to (26);
		\draw (26) to (5);
		\draw (50) to (2);
		\draw (3) to (51);
		\draw (4) to (79);
		\draw (5) to (80);
		\draw (80) to (84);
		\draw (79) to (83);
		\draw (85) to (4);
		\draw (5) to (86);
		\draw (83) to (81.center);
		\draw (84) to (82.center);
		\draw (93.center) to (95);
		\draw (95) to (102);
		\draw (102) to (98);
		\draw (98) to (110);
		\draw (110) to (104);
		\draw (104) to (106.center);
		\draw (102) to (99);
		\draw (99) to (103);
		\draw (103) to (96);
		\draw (96) to (94.center);
		\draw (103) to (97);
		\draw (97) to (111);
		\draw (111) to (105);
		\draw (105) to (107.center);
		\draw (126) to (122);
		\draw (122) to (124.center);
		\draw (127) to (123);
		\draw (123) to (125.center);
		\draw (113.center) to (120);
		\draw (120) to (129);
		\draw (129) to (121);
		\draw (121) to (114.center);
		\draw (120) to (126);
		\draw [in=180, out=0] (121) to (127);
		\draw (138) to (134);
		\draw (134) to (136.center);
		\draw (139) to (135);
		\draw (135) to (137.center);
		\draw (132) to (138);
		\draw (133) to (139);
		\draw (130.center) to (142);
		\draw (142) to (132);
		\draw (142) to (141);
		\draw (141) to (143);
		\draw (143) to (131.center);
		\draw (143) to (133);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mbqc_on_h4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0.25, 0) {};
		\node [style=Z dot] (1) at (0.25, -1) {};
		\node [style=Z dot] (2) at (1.25, 0) {};
		\node [style=Z dot] (3) at (1.25, -1) {};
		\node [style=Z dot] (4) at (2.25, 0) {};
		\node [style=Z dot] (5) at (2.25, -1) {};
		\node [style=none] (8) at (0.25, 0.5) {};
		\node [style=none] (16) at (0.25, -1.5) {};
		\node [style=hadamard] (24) at (0.75, 0) {};
		\node [style=hadamard] (25) at (0.75, -1) {};
		\node [style=hadamard] (26) at (1.75, -1) {};
		\node [style=hadamard] (27) at (1.75, 0) {};
		\node [style=hadamard] (29) at (1.25, -0.5) {};
		\node [style=Z phase dot] (50) at (1.25, 0.5) {$\alpha_1$};
		\node [style=Z phase dot] (51) at (1.25, -1.5) {$\beta_1$};
		\node [style=hadamard] (79) at (2.75, 0) {};
		\node [style=hadamard] (80) at (2.75, -1) {};
		\node [style=Z phase dot] (85) at (2.25, 0.5) {$\gamma_1$};
		\node [style=Z phase dot] (86) at (2.25, -1.5) {$\delta_1$};
		\node [style=Z dot] (140) at (3.25, 0) {};
		\node [style=Z dot] (141) at (3.25, -1) {};
		\node [style=Z dot] (142) at (4.25, 0) {};
		\node [style=Z dot] (143) at (4.25, -1) {};
		\node [style=hadamard] (148) at (3.75, -1) {};
		\node [style=hadamard] (149) at (3.75, 0) {};
		\node [style=hadamard] (150) at (3.25, -0.5) {};
		\node [style=Z phase dot] (151) at (3.25, 0.5) {$\alpha_2$};
		\node [style=Z phase dot] (152) at (3.25, -1.5) {$\beta_2$};
		\node [style=Z phase dot] (159) at (4.25, 0.5) {$\gamma_2$};
		\node [style=Z phase dot] (160) at (4.25, -1.5) {$\delta_2$};
		\node [style=Z dot] (163) at (5.25, 0) {};
		\node [style=Z dot] (164) at (5.25, -1) {};
		\node [style=Z dot] (165) at (6.25, 0) {};
		\node [style=Z dot] (166) at (6.25, -1) {};
		\node [style=hadamard] (169) at (4.75, 0) {};
		\node [style=hadamard] (170) at (4.75, -1) {};
		\node [style=hadamard] (171) at (5.75, -1) {};
		\node [style=hadamard] (172) at (5.75, 0) {};
		\node [style=hadamard] (173) at (5.25, -0.5) {};
		\node [style=Z phase dot] (174) at (5.25, 0.5) {$\alpha_3$};
		\node [style=Z phase dot] (175) at (5.25, -1.5) {$\beta_3$};
		\node [style=Z phase dot] (182) at (6.25, 0.5) {$\gamma_3$};
		\node [style=Z phase dot] (183) at (6.25, -1.5) {$\delta_3$};
		\node [style=Z dot] (186) at (7.25, 0) {};
		\node [style=Z dot] (187) at (7.25, -1) {};
		\node [style=Z dot] (188) at (8.25, 0) {};
		\node [style=Z dot] (189) at (8.25, -1) {};
		\node [style=hadamard] (192) at (6.75, 0) {};
		\node [style=hadamard] (193) at (6.75, -1) {};
		\node [style=hadamard] (194) at (7.75, -1) {};
		\node [style=hadamard] (195) at (7.75, 0) {};
		\node [style=hadamard] (196) at (7.25, -0.5) {};
		\node [style=Z phase dot] (197) at (7.25, 0.5) {$\alpha_4$};
		\node [style=Z phase dot] (198) at (7.25, -1.5) {$\beta_4$};
		\node [style=hadamard] (199) at (8.75, 0) {};
		\node [style=hadamard] (200) at (8.75, -1) {};
		\node [style=none] (201) at (9.25, 0.5) {};
		\node [style=none] (202) at (9.25, -1.5) {};
		\node [style=Z dot] (203) at (9.25, 0) {};
		\node [style=Z dot] (204) at (9.25, -1) {};
		\node [style=Z phase dot] (205) at (8.25, 0.5) {$\gamma_4$};
		\node [style=Z phase dot] (206) at (8.25, -1.5) {$\delta_4$};
		\node [style=none] (207) at (9.5, -0.5) {$=$};
		\node [style=hadamard] (220) at (10, -0.5) {};
		\node [style=X phase dot] (221) at (10.5, 0) {$\alpha_1$};
		\node [style=X phase dot] (222) at (10.5, -1) {$\beta_1$};
		\node [style=Z phase dot] (225) at (11, 0) {$\gamma_1$};
		\node [style=Z phase dot] (226) at (11, -1) {$\delta_1$};
		\node [style=hadamard] (233) at (11.5, -0.5) {};
		\node [style=X phase dot] (234) at (12, 0) {$\alpha_2$};
		\node [style=X phase dot] (235) at (12, -1) {$\beta_2$};
		\node [style=Z phase dot] (236) at (12.5, 0) {$\gamma_2$};
		\node [style=Z phase dot] (237) at (12.5, -1) {$\delta_2$};
		\node [style=hadamard] (246) at (13, -0.5) {};
		\node [style=X phase dot] (247) at (13.5, 0) {$\alpha_3$};
		\node [style=X phase dot] (248) at (13.5, -1) {$\beta_3$};
		\node [style=Z phase dot] (249) at (14, 0) {$\gamma_3$};
		\node [style=Z phase dot] (250) at (14, -1) {$\delta_3$};
		\node [style=hadamard] (259) at (14.5, -0.5) {};
		\node [style=X phase dot] (260) at (15, 0) {$\alpha_4$};
		\node [style=X phase dot] (261) at (15, -1) {$\beta_4$};
		\node [style=hadamard] (262) at (16, 0) {};
		\node [style=hadamard] (263) at (16, -1) {};
		\node [style=none] (264) at (16.25, 0) {};
		\node [style=none] (265) at (16.25, -1) {};
		\node [style=Z phase dot] (268) at (15.5, 0) {$\gamma_4$};
		\node [style=Z phase dot] (269) at (15.5, -1) {$\delta_4$};
		\node [style=none] (270) at (9.75, 0) {};
		\node [style=none] (271) at (9.75, -1) {};
		\node [style=X dot] (272) at (10, 0) {};
		\node [style=X dot] (273) at (10, -1) {};
		\node [style=X dot] (274) at (11.5, 0) {};
		\node [style=X dot] (275) at (11.5, -1) {};
		\node [style=X dot] (276) at (13, 0) {};
		\node [style=X dot] (277) at (13, -1) {};
		\node [style=X dot] (278) at (14.5, 0) {};
		\node [style=X dot] (279) at (14.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (0);
		\draw (0) to (24);
		\draw (24) to (2);
		\draw (2) to (27);
		\draw (27) to (4);
		\draw (2) to (29);
		\draw (29) to (3);
		\draw (3) to (25);
		\draw (25) to (1);
		\draw (1) to (16.center);
		\draw (3) to (26);
		\draw (26) to (5);
		\draw (50) to (2);
		\draw (3) to (51);
		\draw (4) to (79);
		\draw (5) to (80);
		\draw (85) to (4);
		\draw (5) to (86);
		\draw (140) to (149);
		\draw (149) to (142);
		\draw (140) to (150);
		\draw (150) to (141);
		\draw (141) to (148);
		\draw (148) to (143);
		\draw (151) to (140);
		\draw (141) to (152);
		\draw (159) to (142);
		\draw (143) to (160);
		\draw (169) to (163);
		\draw (163) to (172);
		\draw (172) to (165);
		\draw (163) to (173);
		\draw (173) to (164);
		\draw (164) to (170);
		\draw (164) to (171);
		\draw (171) to (166);
		\draw (174) to (163);
		\draw (164) to (175);
		\draw (182) to (165);
		\draw (166) to (183);
		\draw (192) to (186);
		\draw (186) to (195);
		\draw (195) to (188);
		\draw (186) to (196);
		\draw (196) to (187);
		\draw (187) to (193);
		\draw (187) to (194);
		\draw (194) to (189);
		\draw (197) to (186);
		\draw (187) to (198);
		\draw (188) to (199);
		\draw (189) to (200);
		\draw (200) to (204);
		\draw (199) to (203);
		\draw (205) to (188);
		\draw (189) to (206);
		\draw (203) to (201.center);
		\draw (204) to (202.center);
		\draw (140) to (79);
		\draw (141) to (80);
		\draw (169) to (142);
		\draw (170) to (143);
		\draw (166) to (193);
		\draw (165) to (192);
		\draw (270.center) to (272);
		\draw (272) to (220);
		\draw (220) to (273);
		\draw (273) to (271.center);
		\draw (272) to (221);
		\draw (221) to (225);
		\draw (225) to (274);
		\draw (274) to (233);
		\draw (274) to (234);
		\draw (234) to (236);
		\draw (236) to (276);
		\draw (276) to (247);
		\draw (247) to (249);
		\draw (249) to (278);
		\draw (278) to (260);
		\draw (260) to (268);
		\draw (268) to (262);
		\draw (262) to (264.center);
		\draw (278) to (259);
		\draw (276) to (246);
		\draw (273) to (222);
		\draw (222) to (226);
		\draw (226) to (275);
		\draw (275) to (233);
		\draw (275) to (235);
		\draw (235) to (237);
		\draw (237) to (277);
		\draw (277) to (246);
		\draw (277) to (248);
		\draw (248) to (250);
		\draw (250) to (279);
		\draw (279) to (259);
		\draw (279) to (261);
		\draw (261) to (269);
		\draw (269) to (263);
		\draw (263) to (265.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mbqc_on_line.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2, 0) {};
		\node [style=hadamard] (1) at (-1.5, 0) {};
		\node [style=Z dot] (2) at (-1, 0) {};
		\node [style=Z dot] (3) at (0, 0) {};
		\node [style=Z dot] (4) at (1, 0) {};
		\node [style=Z dot] (5) at (2, 0) {};
		\node [style=hadamard] (6) at (-0.5, 0) {};
		\node [style=hadamard] (7) at (0.5, 0) {};
		\node [style=hadamard] (8) at (1.5, 0) {};
		\node [style=none] (9) at (-2, 0.5) {};
		\node [style=none] (13) at (2, 0.5) {};
		\node [style=none] (15) at (2.5, 0) {$=$};
		\node [style=Z phase dot] (16) at (-1, 0.5) {$\theta_1$};
		\node [style=Z phase dot] (17) at (0, 0.5) {$\theta_2$};
		\node [style=Z phase dot] (18) at (1, 0.5) {$\theta_3$};
		\node [style=hadamard] (20) at (3.5, 0) {};
		\node [style=hadamard] (25) at (4.5, 0) {};
		\node [style=hadamard] (26) at (5.5, 0) {};
		\node [style=hadamard] (27) at (6.5, 0) {};
		\node [style=Z phase dot] (30) at (4, 0) {$\theta_1$};
		\node [style=Z phase dot] (31) at (5, 0) {$\theta_2$};
		\node [style=Z phase dot] (32) at (6, 0) {$\theta_3$};
		\node [style=none] (33) at (7.5, 0) {$=$};
		\node [style=none] (41) at (3, 0) {};
		\node [style=none] (42) at (7, 0) {};
		\node [style=hadamard] (43) at (8.5, 0) {};
		\node [style=hadamard] (46) at (11, 0) {};
		\node [style=Z phase dot] (47) at (9, 0) {$\theta_1$};
		\node [style=X phase dot] (48) at (9.75, 0) {$\theta_2$};
		\node [style=Z phase dot] (49) at (10.5, 0) {$\theta_3$};
		\node [style=none] (50) at (8, 0) {};
		\node [style=none] (51) at (11.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (6);
		\draw (6) to (3);
		\draw (3) to (7);
		\draw (7) to (4);
		\draw (4) to (8);
		\draw (8) to (5);
		\draw (0) to (9.center);
		\draw (5) to (13.center);
		\draw (16) to (2);
		\draw (17) to (3);
		\draw (18) to (4);
		\draw (20) to (30);
		\draw (30) to (25);
		\draw (25) to (31);
		\draw (31) to (26);
		\draw (26) to (32);
		\draw (32) to (27);
		\draw (41.center) to (20);
		\draw (27) to (42.center);
		\draw (43) to (47);
		\draw (49) to (46);
		\draw (50.center) to (43);
		\draw (46) to (51.center);
		\draw (47) to (48);
		\draw (48) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/measurement_simplification.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (1, 0) {};
		\node [style=Z phase dot] (1) at (0.25, 0) {$\frac{\pi}{2}$};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=none] (4) at (1.75, 0) {$=$};
		\node [style=none] (6) at (2.5, 0) {};
		\node [style=Z phase dot] (7) at (3.5, 0) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (1) to (0);
		\draw (6.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pi_copy_rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (2) at (-1.25, 0) {$\alpha$};
		\node [style=none] (9) at (-0.6, -0.05) {\scriptsize$\vdots$};
		\node [style=none] (32) at (0.1, 0) {$=$};
		\node [style=X phase dot] (44) at (-1.75, 0) {$\pi$};
		\node [style=none] (45) at (-2.25, 0) {};
		\node [style=none] (46) at (-0.5, 0.75) {};
		\node [style=none] (47) at (-0.5, 0.25) {};
		\node [style=none] (48) at (-0.5, -0.5) {};
		\node [style=Z phase dot] (49) at (1.1, 0) {$-\alpha$};
		\node [style=none] (50) at (2.25, -0.05) {\scriptsize$\vdots$};
		\node [style=none] (52) at (0.6, 0) {};
		\node [style=none] (53) at (2.35, 0.75) {};
		\node [style=none] (54) at (2.35, 0.25) {};
		\node [style=none] (55) at (2.35, -0.5) {};
		\node [style=X phase dot] (56) at (1.75, 0.75) {$\pi$};
		\node [style=X phase dot] (57) at (1.75, 0.25) {$\pi$};
		\node [style=X phase dot] (58) at (1.75, -0.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (45.center) to (44);
		\draw (44) to (2);
		\draw [bend left] (2) to (46.center);
		\draw [bend left=15] (2) to (47.center);
		\draw [bend right, looseness=0.75] (2) to (48.center);
		\draw (52.center) to (49);
		\draw [bend left=45, looseness=0.75] (49) to (56);
		\draw [bend left] (49) to (57);
		\draw [bend right] (49) to (58);
		\draw (56) to (53.center);
		\draw (57) to (54.center);
		\draw (58) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/triangle_graph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (1) at (0, 0) {};
		\node [style=Z dot] (2) at (1, 0) {};
		\node [style=Z dot] (3) at (2, 0) {};
		\node [style=hadamard] (4) at (0.5, 0) {};
		\node [style=hadamard] (5) at (1.5, 0) {};
		\node [style=hadamard] (6) at (1, -0.5) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (1, 0.5) {};
		\node [style=none] (9) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (1);
		\draw (8.center) to (2);
		\draw (9.center) to (3);
		\draw (1) to (4);
		\draw (4) to (2);
		\draw (2) to (5);
		\draw (5) to (3);
		\draw [bend right=15] (1) to (6);
		\draw [bend right=15, looseness=0.75] (6) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/two_qubit_graph_state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (0, 0) {};
		\node [style=vertex] (1) at (0, -1) {};
		\node [style=vertex] (2) at (1, 0) {};
		\node [style=vertex] (3) at (1, -1) {};
		\node [style=vertex] (4) at (2, 0) {};
		\node [style=vertex] (5) at (2, -1) {};
		\node [style=vertex] (6) at (3, 0) {};
		\node [style=vertex] (7) at (3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (2) to (4);
		\draw (2) to (3);
		\draw (3) to (1);
		\draw (3) to (5);
		\draw (6) to (4);
		\draw (5) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z_map.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=Z phase dot] (2) at (0, 0) {$\alpha$};
		\node [style=none] (3) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z_spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=Z phase dot] (2) at (0, 0) {$\alpha$};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (-0.75, -0.75) {};
		\node [style=none] (5) at (0.75, -0.75) {};
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=none] (7) at (0.75, 0.5) {};
		\node [style=none] (8) at (-0.5, 0) {$\vdots$};
		\node [style=none] (9) at (0.5, 0) {$\vdots$};
		\node [style=none] (10) at (1, 0.75) {};
		\node [style=none] (11) at (1, -0.75) {};
		\node [style=none] (12) at (-1, 0.75) {};
		\node [style=none] (13) at (-1, -0.75) {};
		\node [style=none] (14) at (1.25, 0) {$m$};
		\node [style=none] (16) at (-1.25, 0) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.25] (2) to (1.center);
		\draw [bend right] (2) to (3.center);
		\draw [bend left, looseness=0.75] (2) to (4.center);
		\draw [bend right] (2) to (5.center);
		\draw [bend left] (2) to (7.center);
		\draw [bend left, looseness=1.25] (2) to (6.center);
		\draw [style=brace edge] (10.center) to (11.center);
		\draw [style=brace edge] (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z_spider_fusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.5, 0.75) {};
		\node [style=Z phase dot] (2) at (1.25, 0) {$\;\alpha + \beta\;$};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=none] (5) at (2, -0.75) {};
		\node [style=none] (6) at (2, 0.75) {};
		\node [style=none] (7) at (2, 0.5) {};
		\node [style=none] (8) at (0.6, 0) {\scriptsize$\vdots$};
		\node [style=none] (9) at (1.9, 0) {\scriptsize$\vdots$};
		\node [style=none] (17) at (-3, 0.75) {};
		\node [style=Z phase dot] (18) at (-2.25, 0.25) {$\alpha$};
		\node [style=none] (19) at (-3, 0.6) {};
		\node [style=none] (20) at (-3, 0) {};
		\node [style=none] (21) at (-0.75, 0) {};
		\node [style=none] (22) at (-0.75, 0.75) {};
		\node [style=none] (23) at (-0.75, 0.6) {};
		\node [style=none] (24) at (-2.75, 0.4) {\scriptsize$\vdots$};
		\node [style=none] (25) at (-1.25, 0.35) {\scriptsize$\vdots$};
		\node [style=none] (32) at (-0.1, 0) {$=$};
		\node [style=none] (33) at (-3, -0.25) {};
		\node [style=Z phase dot] (34) at (-1.75, -0.5) {$\beta$};
		\node [style=none] (35) at (-3, -0.4) {};
		\node [style=none] (36) at (-3, -0.75) {};
		\node [style=none] (37) at (-0.75, -0.75) {};
		\node [style=none] (38) at (-0.75, -0.25) {};
		\node [style=none] (39) at (-0.75, -0.4) {};
		\node [style=none] (40) at (-2.5, -0.47) {\scriptsize$\vdots$};
		\node [style=none] (41) at (-1.18, -0.48) {\scriptsize$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.25] (2) to (1.center);
		\draw [bend right] (2) to (3.center);
		\draw [bend left, looseness=0.75] (2) to (4.center);
		\draw [bend right] (2) to (5.center);
		\draw [bend left] (2) to (7.center);
		\draw [bend left, looseness=1.25] (2) to (6.center);
		\draw [bend right, looseness=1.25] (18) to (17.center);
		\draw [bend right] (18) to (19.center);
		\draw [bend left, looseness=0.75] (18) to (20.center);
		\draw [bend right=15] (18) to (21.center);
		\draw [bend left=15] (18) to (23.center);
		\draw [bend left=15, looseness=1.25] (18) to (22.center);
		\draw [bend right, looseness=0.75] (34) to (33.center);
		\draw [bend right, looseness=0.75] (34) to (35.center);
		\draw [bend left, looseness=0.75] (34) to (36.center);
		\draw [bend right, looseness=0.75] (34) to (37.center);
		\draw [bend left=15, looseness=1.25] (34) to (39.center);
		\draw [bend left] (34) to (38.center);
		\draw (18) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z_state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, 0) {};
		\node [style=Z phase dot] (2) at (0, 0) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx_h1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0) {};
		\node [style=Z dot] (1) at (0, -1) {};
		\node [style=Z dot] (2) at (1, 0) {};
		\node [style=Z dot] (3) at (1, -1) {};
		\node [style=Z dot] (4) at (2, 0) {};
		\node [style=Z dot] (5) at (2, -1) {};
		\node [style=none] (8) at (0, 0.5) {};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=none] (10) at (2, 0.5) {};
		\node [style=none] (16) at (0, -1.5) {};
		\node [style=none] (17) at (1, -1.5) {};
		\node [style=none] (20) at (2, -1.5) {};
		\node [style=hadamard] (24) at (0.5, 0) {};
		\node [style=hadamard] (25) at (0.5, -1) {};
		\node [style=hadamard] (26) at (1.5, -1) {};
		\node [style=hadamard] (27) at (1.5, 0) {};
		\node [style=hadamard] (29) at (1, -0.5) {};
		\node [style=Z dot] (30) at (3, 0) {};
		\node [style=Z dot] (31) at (3, -1) {};
		\node [style=hadamard] (32) at (2.5, 0) {};
		\node [style=hadamard] (33) at (2.5, -1) {};
		\node [style=none] (34) at (3, 0.5) {};
		\node [style=none] (35) at (3, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (0);
		\draw (0) to (24);
		\draw (24) to (2);
		\draw (2) to (9.center);
		\draw (2) to (27);
		\draw (27) to (4);
		\draw (4) to (10.center);
		\draw (2) to (29);
		\draw (29) to (3);
		\draw (3) to (25);
		\draw (25) to (1);
		\draw (1) to (16.center);
		\draw (3) to (17.center);
		\draw (3) to (26);
		\draw (26) to (5);
		\draw (5) to (20.center);
		\draw (4) to (32);
		\draw (32) to (30);
		\draw (5) to (33);
		\draw (33) to (31);
		\draw (34.center) to (30);
		\draw (31) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sections/cliffords6isomorphism.tex <==
%!TEX root = ../samp_clifford.tex

\begin{center}
	\begin{tikzpicture}[scale=0.3]
	\coordinate[draw] (C) at (10,0);
	\coordinate[] (D) at (5,8.66);
	\coordinate[] (E) at (-5,8.66);
	\coordinate[] (F) at (-10,0);
	\coordinate[] (A) at (-5,-8.66);
	\coordinate[] (B) at (5,-8.66);
	
	\fill[black]  (A) circle [radius=4pt]; 
	\fill[black]  (B) circle [radius=4pt]; 
	\fill[black]  (C) circle [radius=4pt]; 
	\fill[black]  (D) circle [radius=4pt]; 
	\fill[black]  (E) circle [radius=4pt]; 
	\fill[black]  (F) circle [radius=4pt]; 
	
	\draw (A)--(B)--(C)--(D)--(E)--(F)--(A);
	
	\draw (A) -- node[sloped,above right] {$\pfont{ZI}$} (C);
	\draw (C) -- node[sloped,above right] {$\pfont{XI}$} (E);
	\draw (E) -- node[sloped,above right] {$\pfont{YI}$} (A);
	
	\draw (B) -- node[sloped,above left] {$\pfont{IX}$} (F);
	\draw (D) -- node[sloped,above left] {$\pfont{IZ}$} (F);
	\draw (B) -- node[sloped,above left] {$\pfont{IY}$} (D);
	
	\draw (A) -- node[sloped,above=8pt] {$\pfont{XX}$} (D);
	\draw (B) -- node[sloped,above=8pt] {$\pfont{ZZ}$} (E);
	\draw (C) -- node[sloped,below=8pt] {$\pfont{YY}$} (F);
	
	\draw (A) -- node[sloped,below] {$\pfont{XZ}$} (B);
	\draw (B) -- node[sloped,below] {$\pfont{YZ}$} (C);
	\draw (C) -- node[sloped,above] {$\pfont{YX}$} (D);
	\draw (D) -- node[sloped,above] {$\pfont{ZX}$} (E);
	\draw (E) -- node[sloped,above] {$\pfont{ZY}$} (F);
	\draw (F) -- node[sloped,below] {$\pfont{XY}$} (A);
	\end{tikzpicture}
\end{center}
